One-Bit Estimators via the Balanced Fast Johnson-Lindenstrauss Transform

Vector databases and near-duplicate detectors compress high-dimensional vectors for rapid query comparison. One-bit sketches retain only the signs of random projections, estimating inner products either by correlating a sign code against a full-precision query (the asymmetric estimator) or by comparing two sign codes directly (SimHash). Existing guarantees rely on dense Gaussian projections, whose cost dominates encoding in high dimensions. The fast Johnson-Lindenstrauss transform (FJLT) offers a fast alternative: after a randomized Hadamard transform spreads coordinate energy, a sparse Gaussian matrix with roughly $r$ nonzeros per row replaces the dense projection. Signing an FJLT output is the natural fast one-bit sketch, yet has lacked theoretical guarantees. We prove nonasymptotic bounds for both the classical FJLT and a balanced variant with exactly $r$ nonzeros per row, equalizing workloads, simplifying vectorization, and reducing variance in captured energy. Conditioned on its support, a sparse Gaussian row remains an exact Gaussian projection, viewing data through a randomly distorted metric. Taking signs turns this distortion into a systematic bias that adding rows cannot average away. We bound this bias by an explicit constant times $w/r$, where the cap $w$ measures peak coordinate energy after preconditioning. Thus, $O(\varepsilon^{-2}\log(N/\delta))$ rows with $O(\varepsilon^{-1}\log(nN/\delta))$ nonzeros per row estimate $N$ cosine similarities in $\mathbb{R}^n$ to accuracy $\varepsilon$ with probability $1-\delta$: one-bit quantization increases row density rather than sketch length. Matching lower bounds show the $\varepsilon^{-1}$ sparsity factor is unavoidable for the asymmetric estimator at small $\varepsilon$, while at full precision we recover the optimal sparsity of the linear FJLT with explicit constants.

==> fig-metric.tex <==
%
%
%
\begin{tikzpicture}[x=2.3cm,y=2.3cm,>=latex,line cap=round,line join=round,
    every node/.style={font=\small,inner sep=1.5pt},
    fm vec/.style={->,line width=0.8pt},
    fm seen/.style={line width=0.5pt,black!70},
    fm ref/.style={line width=0.4pt,black!40,dash pattern=on 2pt off 2pt},
    fm drop/.style={line width=0.4pt,black!60},
    fm sq/.style={line width=0.4pt,black!60},
    fm read/.style={line width=0.6pt,color_0},
    fm dim/.style={|-|,line width=0.4pt,color_0}]

  %
  \begin{scope}
    \node[font=\small,anchor=base] at (0,1.22) {dense row};
    \draw[fm seen] (0,0) circle[radius=1];
    %
    \draw[fm drop] (0.6428,0.7660) -- (0.6428,0);
    \draw[fm sq] (0.5828,0) -- (0.5828,0.06) -- (0.6428,0.06);
    \draw[fm dim] (0,-0.13) -- (0.6428,-0.13)
      node[midway,below=1pt,color_0] {$\rho=\cos\theta$};
    %
    \fill[color_0!14] (0,0) -- (0.32,0) arc[start angle=0,end angle=50,radius=0.32] -- cycle;
    \draw[fm read] (0.32,0) arc[start angle=0,end angle=50,radius=0.32];
    \node[color_0] at (25:0.45) {$\theta$};
    %
    \draw[fm vec] (0,0) -- (1,0);
    \draw[fm vec] (0,0) -- (0.6428,0.7660);
    \fill (0,0) circle[radius=0.9pt];
    \node[anchor=south west] at (1.03,0) {$\ut$};
    \node[anchor=north west] at (1.02,-0.02) {$\|\ut\|=1$};
    \node[anchor=south west] at (0.655,0.78) {$\vt$};
  \end{scope}

  %
  \begin{scope}[xshift=7.3cm]
    \node[font=\small,anchor=base] at (0,1.22) {sparse row with support $\capset$};
    \draw[fm ref] (0,0) circle[radius=1];
    %
    \draw[fm seen,rotate=12.3872] (0,0) ellipse[x radius=1.2435,y radius=0.7705];
    %
    \draw[fm drop] (0.9629,0.6116) -- (0.9629,0);
    \draw[fm sq] (0.9029,0) -- (0.9029,0.06) -- (0.9629,0.06);
    \draw[fm dim] (0,-0.13) -- (0.9629,-0.13)
      node[midway,below=1pt,color_0] {$\zeta_\capset=\sigma_{uv}/\sigma_u$};
    %
    \fill[color_0!14] (0,0) -- (0.32,0) arc[start angle=0,end angle=32.425,radius=0.32] -- cycle;
    \draw[fm read] (0.32,0) arc[start angle=0,end angle=32.425,radius=0.32];
    \node[color_0] at (16.2:0.5) {$\theta_\capset$};
    %
    \draw[fm vec] (0,0) -- (1.2,0);
    \draw[fm vec] (0,0) -- (0.9629,0.6116);
    \fill (0,0) circle[radius=0.9pt];
    \node[anchor=south west] at (1.24,0.0) {$\ut_\capset$};
    \node[anchor=north west] at (1.22,-0.02) {$\|\ut_\capset\|=\sigma_u$};
    \node[anchor=south west] at (0.975,0.625) {$\vt_\capset$};
  \end{scope}
\end{tikzpicture}%

